Congestion Games with Distance-Based Strict Uncertainty

We put forward a new model of congestion games where agents have uncertainty over the routes used by other agents. We take a non-probabilistic approach, assuming that each agent knows that the number of agents using an edge is within a certain range. Given this uncertainty, we model agents who either minimize their worst-case cost (WCC) or their worst-case regret (WCR), and study implications on equilibrium existence, convergence through adaptive play, and efficiency. Under the WCC behavior the game reduces to a modified congestion game, and welfare improves when agents have moderate uncertainty. Under WCR behavior the game is not, in general, a congestion game, but we show convergence and efficiency bounds for a simple class of games.

==> WCC_bounds.tex <==
%\documentclass[letterpaper,11pt]{article}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usetikzlibrary{arrows,decorations,decorations.shapes,decorations.markings,decorations.pathreplacing,backgrounds,shapes,petri,topaths}
%
%
%\begin{document}
%\begin{figure}
\begin{center}


\begin{tikzpicture}[scale=0.9]


\begin{axis}[xlabel=$r$,ylabel=PoA,width=8.8cm,height=4.2cm, enlarge x limits = -1]
    \addplot[domain=1:2, red,    thin] {4/(4*x - x^2)};
		  \addplot[domain=2:9, red,  thin] {x^2/(4*(x-1))};
			\addplot[domain=1:2, thin, red] {(2+2*x)/(3*(x))};
			\addplot[domain=2:5.5, thin, red] {x/2};
		\addplot[domain=1:9, thin,dotted] {4/3};
		\addplot[domain=1:9, thin,dotted] {1};
		\addplot[domain=1:3.732, blue, dashed]{16/(8*(x+1/x) -(x+1/x)^2)};
			\addplot[domain=3.732:9, blue, dashed]{((x+1/x)^2)/(8*(x+1/x)-16)};
\end{axis}


%\begin{large}

%\draw [postaction ={decorate},
%decoration={markings,% switch on markings
%mark=% actually add a mark
%between positions 0 and 1 step 6mm
%with {
%\draw (0,0) circle(2pt);
%\node [yshift=0.2cm] {$s_{\pgfkeysvalueof{/pgf/decoration/mark info/sequence number}}$}; 
%},
%%mark= at position 1.8cm with \node{$g_1$};,
%%mark= at position 6cm with \node[yshift=-0.2cm]{$g_2$};
%}]
%(-1,0) -- (4,0) -- (1.5,1.7) -- (-1,0);

%\draw (0,0) rectangle (2,8);
%\draw (0,5) -- (2,5);
%\draw[dotted,thick] (-0.5,7) -- (-0.5,6.5) -- (2.5,6.5) -- (2.5,7);
%\draw[dotted,thick] (-0.5,10.5) -- (-0.5,11) -- (2.5,11) -- (2.5,10.5);
%
%\draw (6,0) rectangle (8,7);
%\draw (6,2) -- (8,2);
%\draw[dotted,thick] (5.5,5) -- (5.5,4.5) -- (8.5,4.5) -- (8.5,5);
%\draw[dotted,thick] (5.5,11.5) -- (5.5,12) -- (8.5,12) -- (8.5,11.5);
%\node at (1,5.5) {$b_1$};
%\node at (7,2.5) {$b_2$};
%\node at (1,8.5) {$c_1(s_1)$};
%\node at (7,7.5) {$c_2(s_2)$};
%
%\node at (1,10.5) {$c^*_1(s_1)$};
%\node at (7,11.5) {$c^*_2(s_2)$};
%
%%\path[preaction={-triangle 60,thin,draw,shorten >=-0mm}] 
%\draw[|<->|,dashed,thick] (3,11) -- (3,4.5);
%\draw[|<->|,dashed,thick] (9,12) -- (9,6.5);
%\node[label=below:\rotatebox{-90}{$c^{**}(e_1,\vec s)$}] at (3.5,9) {};
%\node[label=below:\rotatebox{-90}{$c^{**}(e_2,\vec s)$}] at (9.5,10) {};
%\end{large}
%
%\node at (0.55cm,-0.3cm) {$g_1$};
%\node at (1.95cm,1.1cm) {$g_2$};
%\end{tiny}
%
%\fontsize{4.5pt}{6.8pt}\selectfont
%\node at (6.5,1) {
%\begin{tabular}{cc}
%$S'$ &  $S''$ \\
%\hline
%$s_1$  & $s_2$ \\
%$s_3$  & $s_4$ \\
%$s_5$  & $s_6$ \\
%$s_7$  & $s_8$ \\
%$s_9$  & $s_{10}$ \\
%$s_{11}$  & $s_{12}$ \\
%$s_{13}$  & $s_{14}$ \\
%$s_{15}$  &  \\
%\end{tabular}
%};
%
%
%\draw[dotted] (5.6,2) -- (7.4,2) -- (7.4,1.4) -- (6.4,1.4) -- (6.4,1.15) -- (5.6,1.15) -- (5.6,2);
%
%\draw[dashed] (5.5,-0.1) -- (7.5,-0.1) -- (7.5,1.1) -- (6.5,1.1) -- (6.5,0.83) -- (5.5,0.83) -- (5.5,-0.1);
%
%\draw (5.7,0.2) -- (7.3,0.2) -- (7.3,0.82) -- (6.6,0.82) -- (6.6,0.57) -- (5.7,0.57) -- (5.7,0.2);
%%\node at (3.6,0.8) {\large{$I_b$}};
%
\end{tikzpicture}
\caption{\label{fig:WCC_bounds}The solid red lines are upper- and
lower-bounds on
$q^*(r)$, i.e. the maximum PoA, across all games, 
for WCC players with uncertainty parameter $r$
(the lower bound is also exactly $q_P^*(r)$, the maximum PoA across
Pigou examples).
%
%also a tight bound on  $q^*_P(r)$). 
The blue dashed line is exactly  $q_P^{**}(r)$.
%
%a tight bound on $q^{**}(r)=\max_{\GG_P}\RPoA(\GG_P,r)$. 
The dotted lines mark $4/3$ %=\max_{\GG} \PoA(\GG)$ 
and $1$.}
\end{center}
%\end{figure}
%\end{document}
%%


==> WCR_example.tex <==
%\documentclass[letterpaper,11pt]{article}
%\usepackage{tikz}
%\usetikzlibrary{arrows,decorations,decorations.shapes,decorations.markings,decorations.pathreplacing,backgrounds,shapes,petri,topaths}
%
%
%\begin{document}
%\begin{figure}
\begin{center}


\begin{tikzpicture}[scale=0.5]

%\begin{large}

%\draw [postaction ={decorate},
%decoration={markings,% switch on markings
%mark=% actually add a mark
%between positions 0 and 1 step 6mm
%with {
%\draw (0,0) circle(2pt);
%\node [yshift=0.2cm] {$s_{\pgfkeysvalueof{/pgf/decoration/mark info/sequence number}}$}; 
%},
%%mark= at position 1.8cm with \node{$g_1$};,
%%mark= at position 6cm with \node[yshift=-0.2cm]{$g_2$};
%}]
%(-1,0) -- (4,0) -- (1.5,1.7) -- (-1,0);

\draw (0,0) rectangle (2,8);
\draw (0,5) -- (2,5);
\draw[dotted,thick] (-0.5,7) -- (-0.5,6.5) -- (2.5,6.5) -- (2.5,7);
\draw[dotted,thick] (-0.5,10.5) -- (-0.5,11) -- (2.5,11) -- (2.5,10.5);

\draw (7,0) rectangle (9,7);
\draw (7,2) -- (9,2);
\draw[dotted,thick] (6.5,5) -- (6.5,4.5) -- (9.5,4.5) -- (9.5,5);
\draw[dotted,thick] (6.5,11.5) -- (6.5,12) -- (9.5,12) -- (9.5,11.5);
\node at (1,5.5) {$5$};
\node at (8,2.5) {$2$};
\node at (1,8.5) {$c_1(\ol s_1)$};
\node at (8,7.5) {$c_2(\ol s_2)$};

\node at (1,10.5) {$c^*_1(\ol s_1)$};
\node at (8,11.5) {$c^*_2(\ol s_2)$};

%\path[preaction={-triangle 60,thin,draw,shorten >=-0mm}] 
\draw[|<->|,dashed,thick] (3.3,11) -- (3.3,4.5);
\draw[|<->|,dashed,thick] (5.7,12) -- (5.7,6.5);
\node[label=below:\rotatebox{-90}{$c^{**}(e_1,\os)$}] at (3.8,9) {};
\node[label=below:\rotatebox{-90}{$c^{**}(e_2,\os)$}] at (5.2,10) {};
%\end{large}
%
%\node at (0.55cm,-0.3cm) {$g_1$};
%\node at (1.95cm,1.1cm) {$g_2$};
%\end{tiny}
%
%\fontsize{4.5pt}{6.8pt}\selectfont
%\node at (6.5,1) {
%\begin{tabular}{cc}
%$S'$ &  $S''$ \\
%\hline
%$s_1$  & $s_2$ \\
%$s_3$  & $s_4$ \\
%$s_5$  & $s_6$ \\
%$s_7$  & $s_8$ \\
%$s_9$  & $s_{10}$ \\
%$s_{11}$  & $s_{12}$ \\
%$s_{13}$  & $s_{14}$ \\
%$s_{15}$  &  \\
%\end{tabular}
%};
%
%
%\draw[dotted] (5.6,2) -- (7.4,2) -- (7.4,1.4) -- (6.4,1.4) -- (6.4,1.15) -- (5.6,1.15) -- (5.6,2);
%
%\draw[dashed] (5.5,-0.1) -- (7.5,-0.1) -- (7.5,1.1) -- (6.5,1.1) -- (6.5,0.83) -- (5.5,0.83) -- (5.5,-0.1);
%
%\draw (5.7,0.2) -- (7.3,0.2) -- (7.3,0.82) -- (6.6,0.82) -- (6.6,0.57) -- (5.7,0.57) -- (5.7,0.2);
%%\node at (3.6,0.8) {\large{$I_b$}};
%
\end{tikzpicture}
\end{center}
\caption{\label{fig:WCR_example}Two resources with base costs $c_1(\ol s_1) = 5+\ol s_1, c_2(\ol s_2)=2+\ol s_2$. The figure shows the true costs for $\ol s_1=3,\ol s_2=5$. The dotted brackets show the range of possible costs for $r=2$, where the upper bracket is the WCC cost. The dashed lines are the WCR costs. We can see that the better resource under WCC is $e_1$, but $e_2$ is better under WCR, as $c^{**}(e_2,\os) = 12- 6.5 = 11-4.5 = c^{**}(e_1,\os)$.}

%\end{figure}
%\end{document}
%%

